Systematic KMTNet Planetary Anomaly Search. XI. Complete Sample of 2016 Sub-Prime Field Planets

Following Shin et al. (2023b), which is a part of the Systematic KMTNet Planetary Anomaly Search series (i.e., a search for planets in the 2016 KMTNet prime fields), we conduct a systematic search of the 2016 KMTNet sub-prime fields using a semi-machine-based algorithm to identify hidden anomalous events missed by the conventional by-eye search. We find four new planets and seven planet candidates that were buried in the KMTNet archive. The new planets are OGLE-2016-BLG-1598Lb, OGLE-2016-BLG-1800Lb, MOA-2016-BLG-526Lb, and KMT-2016-BLG-2321Lb, which show typical properties of microlensing planets, i.e., giant planets orbit M dwarf host stars beyond their snow lines. For the planet candidates, we find planet/binary or 2L1S/1L2S degeneracies, which are an obstacle to firmly claiming planet detections. By combining the results of Shin et al. (2023b) and this work, we find a total of nine hidden planets, which is about half the number of planets discovered by eye in 2016. With this work, we have met the goal of the systematic search series for 2016, which is to build a complete microlensing planet sample. We also show that our systematic searches significantly contribute to completing the planet sample, especially for planet/host mass ratios smaller than $10^{-3}$, which were incomplete in previous by-eye searches of the KMTNet archive.

==> (inline-0) <==
\begin{deluxetable}{ccc|rrr|rc}
\tablecaption{Observations of $2016$ planets and planet candidates \label{table:obs_planet}}
\tablewidth{0pt}
\tablehead{
% ---------------------------------------------------------------------------
\multicolumn{3}{c|}{Event} &
\multicolumn{3}{c|}{Location} &
\multicolumn{2}{c}{obs. info.} \\
% --------------------------------------------
\multicolumn{1}{c}{KMTNet} &
\multicolumn{1}{c}{OGLE} &
\multicolumn{1}{c|}{MOA} &
% --------------------------------------------
\multicolumn{1}{c}{R.A. (J2000)} &
\multicolumn{1}{c}{Dec (J2000)} &
\multicolumn{1}{c|}{$(\ell, b)$} &
% --------------------------------------------
\multicolumn{1}{c}{$A_{I}$} &
\multicolumn{1}{c}{$\Gamma$ (${\rm hr}^{-1}$)} 
% ------------------------------------
}
\startdata
% ---------------------------------------------------------------------------------------------------------------------------------------------
     0696 & \bf{1598} &     521  & $18^{h} 00^{m} 45^{s}.78$ & $-29^{\circ} 10{'} 31{''}.58$ & $(+1^{\circ}.47, -2^{\circ}.97)$ & 1.16 & 1.0 \\
     0781 & \bf{1800} &     581  & $17^{h} 59^{m} 36^{s}.77$ & $-30^{\circ} 51{'} 55{''}.30$ & $(-0^{\circ}.12, -3^{\circ}.59)$ & 1.72 & 1.0 \\
     1611 &     1705  & \bf{526} & $17^{h} 46^{m} 40^{s}.39$ & $-34^{\circ} 23{'} 09{''}.89$ & $(-4^{\circ}.54, -3^{\circ}.02)$ & 1.50 & 0.4 \\
\bf{2321} & \nodata   & \nodata  & $17^{h} 36^{m} 13^{s}.90$ & $-25^{\circ} 31{'} 29{''}.57$ & $(+1^{\circ}.79, +3^{\circ}.58)$ & 3.88 & 0.4 \\
 % ---------------------------------------------------------------------------------------------------------------------------------------------
\hline
 % ---------------------------------------------------------------------------------------------------------------------------------------------
\bf{1243} & \nodata   & \nodata & $17^{h} 49^{m} 55^{s}.56$ & $-22^{\circ} 11{'} 57{''}.91$ & $(+6^{\circ}.27, +2^{\circ}.65)$ & 1.98 & 0.4  \\
    1406  & \bf{0336} & 092     & $18^{h} 16^{m} 09^{s}.86$ & $-25^{\circ} 08{'} 02{''}.29$ & $(+6^{\circ}.68, -4^{\circ}.02)$ & 1.18 & 0.4  \\
    1449  & \bf{0882} & \nodata & $18^{h} 14^{m} 50^{s}.42$ & $-27^{\circ} 40{'} 06{''}.71$ & $(+4^{\circ}.29, -4^{\circ}.96)$ & 0.52 & 0.4  \\
    1609  & \bf{1704} & \nodata & $17^{h} 47^{m} 32^{s}.79$ & $-34^{\circ} 42{'} 40{''}.10$ & $(-4^{\circ}.73, -3^{\circ}.34)$ & 1.04 & 0.4  \\
    1630  & \bf{1408} & \nodata & $17^{h} 40^{m} 38^{s}.76$ & $-35^{\circ} 55{'} 51{''}.96$ & $(-6^{\circ}.51, -2^{\circ}.78)$ & 2.33 & 0.4  \\
\bf{2399} & \nodata   & \nodata & $17^{h} 42^{m} 13^{s}.00$ & $-22^{\circ} 56{'} 15{''}.14$ & $(+4^{\circ}.72, +3^{\circ}.79)$ & 1.76 & 0.4  \\
\bf{2473} & \nodata   & \nodata & $17^{h} 41^{m} 24^{s}.88$ & $-32^{\circ} 21{'} 32{''}.40$ & $(-3^{\circ}.39, -1^{\circ}.03)$ & 4.93 & 1.0  \\
% ---------------------------------------------------------------------------------------------------------------------------------------------
\hline
% ---------------------------------------------------------------------------------------------------------------------------------------------
    0255  & \bf{0620} & 183     & $18^{h} 11^{m} 21^{s}.81$ & $-26^{\circ} 50{'} 24{''}.11$ & $(+4^{\circ}.66, -3^{\circ}.88)$ & 1.06 & 0.4  \\
\bf{0913} & \nodata   & \nodata & $17^{h} 35^{m} 43^{s}.08$ & $-29^{\circ} 12{'} 14{''}.87$ & $(-1^{\circ}.37, +1^{\circ}.69)$ & 3.02 & 1.0  \\
    1004  & \bf{1432} & \nodata & $17^{h} 34^{m} 01^{s}.67$ & $-26^{\circ} 56{'} 02{''}.98$ & $(+0^{\circ}.34, +3^{\circ}.23)$ & 2.41 & 1.0  \\
    1222  & \nodata   & \nodata & $17^{h} 44^{m} 29^{s}.20$ & $-24^{\circ} 43{'} 38{''}.10$ & $(+3^{\circ}.46, +2^{\circ}.41)$ & 2.89 & 1.0  \\
    1326  & \bf{1844} & \nodata & $17^{h} 59^{m} 12^{s}.49$ & $-33^{\circ} 10{'} 20{''}.78$ & $(-2^{\circ}.17, -4^{\circ}.66)$ & 1.42 & 1.4  \\
    1425  & \nodata   & \nodata & $18^{h} 11^{m} 30^{s}.35$ & $-26^{\circ} 38{'} 02{''}.62$ & $(+4^{\circ}.85, -3^{\circ}.81)$ & 1.03 & 0.4  \\
    1433  & \bf{0982} & \nodata & $18^{h} 09^{m} 56^{s}.99$ & $-26^{\circ} 45{'} 28{''}.01$ & $(+4^{\circ}.58, -3^{\circ}.57)$ & 1.35 & 0.4  \\
    1461  & \bf{1517} & \nodata & $18^{h} 13^{m} 49^{s}.10$ & $-28^{\circ} 24{'} 48{''}.60$ & $(+3^{\circ}.53, -5^{\circ}.11)$ & 0.43 & 0.4  \\
%   2033  & \nodata   & \nodata & $17^{h} 26^{m} 34^{s}.76$ & $-30^{\circ} 28{'} 53{''}.80$ & $(-3^{\circ}.53, -2^{\circ}.65)$ & 2.86 & 0.4  \\
    2067  & \bf{1258} & \nodata & $17^{h} 44^{m} 15^{s}.45$ & $-26^{\circ} 31{'} 13{''}.73$ & $(+1^{\circ}.90, +1^{\circ}.52)$ & 3.18 & 1.0  \\
    2256  & \nodata   & \nodata & $17^{h} 36^{m} 36^{s}.13$ & $-25^{\circ} 59{'} 10{''}.61$ & $(+1^{\circ}.45, +3^{\circ}.26)$ & 2.98 & 1.0  \\
    2331  & \nodata   & \nodata & $17^{h} 43^{m} 39^{s}.02$ & $-26^{\circ} 07{'} 51{''}.31$ & $(+2^{\circ}.16, +1^{\circ}.84)$ & 2.87 & 1.0  \\
% ---------------------------------------------------------------------------------------------------------------------------------------------
\enddata
\tablecomments{
The boldface indicates the ``discovery" name of each event. The horizontal lines separate planetary events, planet candidates, and non-planetary events (see Appendix \ref{sec:appendix_binaries}).
}
\end{deluxetable}
% ---------------------------------------------------------------------------

% Table X (Definitions of acronyms and parameters) ------------------------------
\begin{deluxetable}{ll}
\tablecaption{Definition of acronyms and model parameters \label{table:definitions}}
\tablewidth{0pt}
\tablehead{
% ---------------------------------------------------------------------------
\multicolumn{1}{l}{Acronym} & 
\multicolumn{1}{l}{Definition} 
% ------------------------------------
}
\startdata
% ---------------------------------------------------------------------------------------------------------------------------------------------
$n$L$m$S           & Number of lenses ($n$) and sources ($m$), which are included for models                          \\
STD$^{1}$          & Static model without any consideration of acceleration for the lens, source, and observer        \\
APRX               & Model considering the annual microlens parallax (APRX) effect \citep{gould92}                    \\
OBT                & Model considering the effect of the orbital motion (OBT) of lens system                          \\
% ---------------------------------------------------------------------------------------------------------------------------------------------
\hline
\hline
Model parameter    & Definition                                                                                        \\
% ---------------------------------------------------------------------------------------------------------------------------------------------
\hline
$t_0$                      & Time at the peak of the light curve                                                              \\
$u_0$                      & Impact parameter in units of $\theta_{\rm E}$                                                    \\ 
$t_{\rm E}$                & Time during which the source travels the angular Einstein ring radius ($\theta_{\rm E}$)         \\   
$s$                        & Projected separation between lens components in units of $\theta_{\rm E}$                        \\
$q$                        & Mass ratio of the lens components defined as $q \equiv M_{\rm secondary} / M_{\rm primary}$      \\
$\alpha$                   & Angle between the source trajectory and binary axis                                              \\
$\rho_{\ast}$              & Angular source radius ($\theta_{\ast}$) scaled by $\theta_{\rm E}$, i.e., $\rho_{\ast} \equiv \theta_{\rm E} / \theta_{\ast}$ \\
%\hline
$t_{0,{\rm Sm}}$ ($m=1,2$) & Times of closest approach to the lens by the first and second sources, respectively              \\
$u_{0,{\rm Sm}}$ ($m=1,2$) & Impact parameter between the lens and the first and second sources, respectively                 \\
$q_{\rm flux}$             & flux ($f$) ratio of the binary sources defined as $q_{\rm flux} \equiv f_{\rm S2}/f_{\rm S1}$    \\ 
%\hline
$s_{n}$ ($n=1,2$)          & Projected separations between triple bodies ($m_{l}, l=1,2,3$), i.e., $m_{1}-m_{2}$ and $m_{2}-m_{3}$ \\
$q_{n}$ ($n=1,2$)          & Mass ratios of the lens components defined as $q_{n} \equiv m_{(n+1)}/m_{1}$                          \\
$\psi$                     & Orientation angle of $m_{3}$ measured from the $m_{1}-m_{2}$ axis with the $m_{1}$ origin             \\
%\hline
$\pieE$                    & East component of the microlens parallax vector, $\pivec \equiv (\pi_{{\rm E}, N}, \pi_{{\rm E}, E})$, projected on the sky \\
$\pieN$                    & North component of the $\pivec$                                                                       \\
%\hline
$ds/dt$                    & Changes of $s$ in time (year) caused by the orbital motion of the lens system                         \\
$d\alpha/dt$               & Changes of $\alpha$ in time (year)                                                                    \\
% ---------------------------------------------------------------------------------------------------------------------------------------------
\enddata
\tablecomments{$^{1}$We conduct modeling using the static case as the standard (STD) model.
}
\end{deluxetable}
% ---------------------------------------------------------------------------

% Table X (KB-16-0696: 2L1S model parameters) --------------------------------
\begin{deluxetable}{lrr}
\tablecaption{The parameters of degenerate 2L1S models for \fifteenninetyeight \label{table:model_0696}}
\tablewidth{0pt}
\tablehead{
% ---------------------------------------------------------------------------
\multicolumn{1}{c}{Parameter} &
\multicolumn{1}{c}{outer} & 
\multicolumn{1}{c}{inner}
% ---------------------------------------------------------------------------
}
\startdata
% -----------------------------------------------------------------------------------
$\chi^{2} / {\rm N}_{\rm data}$  & $ 4393.288 / 4395    $ & $ 4401.751 / 4395    $ \\  
$\Delta\chi^{2}$                 & \nodata (best-fit)     & $ 8.463 $              \\ 
$t_0$ [HJD$^{\prime}$]           & $ 7641.470 \pm 0.037 $ & $ 7641.471 \pm 0.035 $ \\  
$u_0$                            & $    0.225 \pm 0.007 $ & $    0.219 \pm 0.007 $ \\  
$t_{\rm E}$ [days]               & $   37.513 \pm 0.810 $ & $   37.833 \pm 0.814 $ \\  
$s$                              & $    0.955 \pm 0.057 $ & $    0.727 \pm 0.030 $ \\  
$q$ ($\times 10^{-4}$)           & $    6.437 \pm 3.738 $ & $   12.211 \pm 3.543 $ \\  
$\langle\log_{10} q\rangle$      & $   -3.003 \pm 0.152 $ & $   -2.943 \pm 0.131 $ \\  
$\alpha$ [rad]                   & $    5.137 \pm 0.019 $ & $    5.145 \pm 0.016 $ \\  
$\rho_{\ast,{\rm limit}}$        & $  < 0.083           $ & $  < 0.059           $ \\  
% -----------------------------------------------------------------------------------
\enddata
\tablecomments{
HJD$^{\prime} = $HJD$ - 2450000.0$. We note that the $\rho_{\ast}$ is not measured. 
Thus, we present $3\sigma\,$ upper limits on the $\rho_{\ast}$ values 
(i.e., $\rho_{\ast,{\rm limit}}$).
}
\end{deluxetable}
% -----------------------------------------------------------------------------------

% Table X (KB-16-0781: 2L1S model parameters) --------------------------------
\begin{deluxetable}{lrr}
\tablecaption{The parameters of 2L1S solutions for \eighteendoubleO \label{table:model_0781}}
\tablewidth{0pt}
\tablehead{
% ---------------------------------------------------------------------------
\multicolumn{1}{c}{Parameter} &
\multicolumn{1}{c}{$s_{-}$} & 
\multicolumn{1}{c}{$s_{+}$}
% ------------------------------------
}
\startdata
% ------------------------------------------------------------------------------------------------------
$\chi^{2} / {\rm N}_{\rm data}$  & $ 6117.000 / 6145 $     & $ 6117.919 / 6145     $ \\  
$\Delta\chi^{2}$                 & \nodata (best-fit)      & $ 0.919               $ \\ 
$t_0$ [HJD$^{\prime}$]           & $ 7657.025 \pm  0.026 $ & $ 7656.985 \pm  0.030 $ \\  
$u_0$                            & $    0.128 \pm  0.007 $ & $    0.139 \pm  0.009 $ \\  
$t_{\rm E}$ [days]               & $   20.415 \pm  0.847 $ & $   19.844 \pm  0.878 $ \\  
$s$                              & $    0.686 \pm  0.030 $ & $    1.211 \pm  0.066 $ \\  
$q$ ($\times 10^{-4}$)           & $   57.528 \pm 14.341 $ & $   65.310 \pm 23.391 $ \\  
$\langle\log_{10} q\rangle$      & $   -2.229 \pm  0.104 $ & $   -2.133 \pm  0.134 $ \\  
$\alpha$ [rad]                   & $    5.403 \pm  0.016 $ & $    5.392 \pm  0.016 $ \\  
$\rho_{\ast,{\rm limit}}$        & $  < 0.057            $ & $  < 0.071            $ \\  
% ------------------------------------------------------------------------------------------------------
\enddata
\tablecomments{
HJD$^{\prime} = $HJD$- 2450000.0$. We note that the $\rho_{\ast}$ is not measured for both 2L1S cases. 
We present $3\sigma\,$ upper limits on the $\rho_{\ast}$ values (i.e., $\rho_{\ast,{\rm limit}}$).
}
\end{deluxetable}
% ---------------------------------------------------------------------------

% Table X (KB-16-1611: 2L1S model parameters) --------------------------------
\begin{deluxetable}{lrrrrr}
\tablecaption{The parameters of degenerate 2L1S solutions for \fivetwentysix \label{table:model_1611}}
\tablewidth{0pt}
\tablehead{
% ---------------------------------------------------------------------------
\multicolumn{1}{c}{Parameter} &
\multicolumn{1}{c}{$s_{-}$ (A)} & 
\multicolumn{1}{c}{$s_{-}$ (B)} & 
\multicolumn{1}{c}{$s_{-}$ (C)} &
\multicolumn{1}{c}{$s_{+}$ (A)} & 
\multicolumn{1}{c}{$s_{+}$ (B)}
% ------------------------------------
}
\startdata
% --------------------------------------------------------------------------------------------------------------------------------------------------------------
$\chi^{2} / {\rm N}_{\rm data}$  & $ 2218.429 / 2220    $ & $ 2218.431 / 2220    $ & $ 2218.648 / 2220    $ & $ 2219.283 / 2220    $ & $ 2219.463 / 2220    $ \\
$\Delta\chi^{2}$                 & \nodata (best-fit)     & $ 0.002              $ & $ 0.219              $ & $ 0.854              $ & $ 1.034              $ \\
$t_0$ [HJD$^{\prime}$]           & $ 7638.076 \pm 0.021 $ & $ 7638.075 \pm 0.021 $ & $ 7638.078 \pm 0.022 $ & $ 7638.056 \pm 0.019 $ & $ 7638.059 \pm 0.019 $ \\
$u_0$                            & $    0.086 \pm 0.005 $ & $    0.087 \pm 0.005 $ & $    0.090 \pm 0.005 $ & $    0.085 \pm 0.005 $ & $    0.086 \pm 0.005 $ \\
$t_{\rm E}$ [days]               & $   19.483 \pm 0.771 $ & $   19.446 \pm 0.758 $ & $   19.037 \pm 0.774 $ & $   19.558 \pm 0.752 $ & $   19.348 \pm 0.754 $ \\
$s$                              & $    0.944 \pm 0.005 $ & $    0.954 \pm 0.003 $ & $    0.965 \pm 0.006 $ & $    1.062 \pm 0.013 $ & $    1.036 \pm 0.014 $ \\
$q$ ($\times 10^{-4}$)           & $    1.760 \pm 0.467 $ & $    1.184 \pm 0.329 $ & $    1.593 \pm 0.524 $ & $    0.605 \pm 0.620 $ & $    0.475 \pm 0.751 $ \\
$\langle\log_{10} q\rangle$      & $   -3.772 \pm 0.119 $ & $   -3.957 \pm 0.128 $ & $   -3.787 \pm 0.138 $ & $   -4.096 \pm 0.229 $ & $   -4.081 \pm 0.239 $ \\
$\alpha$ [rad]                   & $    5.109 \pm 0.016 $ & $    5.104 \pm 0.016 $ & $    5.103 \pm 0.017 $ & $    1.855 \pm 0.018 $ & $    1.855 \pm 0.018 $ \\
$\rho_{\ast,{\rm limit}}$        & $  < 0.007           $ & $  < 0.009           $ & $  < 0.009           $ & $  < 0.007           $ & $  < 0.007           $ \\
% --------------------------------------------------------------------------------------------------------------------------------------------------------------
\enddata
\tablecomments{
HJD$^{\prime} = $ HJD$-2450000.0$. We note that the $\rho_{\ast}$ is not measured for any 2L1S case. 
We present $3\sigma\,$ upper limits on the $\rho_{\ast}$ values (i.e., $\rho_{\ast,{\rm limit}}$).
}
\end{deluxetable}
% ---------------------------------------------------------------------------

% Table X (KB-16-2321: 2L1S model parameters) --------------------------------
\begin{deluxetable}{lrr}
\tablecaption{The parameters of degenerate 2L1S solutions for \twentythreetwentyone \label{table:model_2321}}
\tablewidth{0pt}
\tablehead{
% -----------------------------------------------------------------------------------------------
\multicolumn{1}{c}{Parameter} &
\multicolumn{1}{c}{outer} & 
\multicolumn{1}{c}{inner}
% -----------------------------------------------------------------------------------------------
}
\startdata
% -----------------------------------------------------------------------------------------------
$\chi^{2} / {\rm N}_{\rm data}$              & $ 882.415 / 883      $ & $ 883.079 / 883      $ \\
$\Delta\chi^{2}$                             & \nodata (best-fit)     & $ 0.664              $ \\
$t_0$ [HJD$^{\prime}$]                       & $ 7625.748 \pm 0.210 $ & $ 7625.684 \pm 0.216 $ \\
$u_0$                                        & $    0.166 \pm 0.018 $ & $    0.168 \pm 0.020 $ \\
$t_{\rm E}$ [days]                           & $   56.847 \pm 4.562 $ & $   56.966 \pm 6.387 $ \\
$s$                                          & $    1.039 \pm 0.014 $ & $    1.157 \pm 0.012 $ \\
$q$ ($\times 10^{-4}$)                       & $   12.326 \pm 2.992 $ & $   12.703 \pm 3.200 $ \\
$\langle\log_{10} q\rangle$                  & $   -2.967 \pm 0.115 $ & $   -2.948 \pm 0.118 $ \\
$\alpha$ [rad]                               & $    1.993 \pm 0.020 $ & $    1.981 \pm 0.021 $ \\
$\rho_{\ast,{\rm limit}}$ ($\times 10^{-3}$) & $  < 1.466           $ & $  < 1.268           $ \\
% -----------------------------------------------------------------------------------------------
\enddata
\tablecomments{
HJD$^{\prime} = $ HJD$-2450000.0$. We note that $\rho_{\ast}$ is not measured for any case. 
We present $3\sigma\,$ upper limits on the $\rho_{\ast}$ values (i.e., $\rho_{\ast,{\rm limit}}$).
}
\end{deluxetable}
% -----------------------------------------------------------------------------------------------

% Table X (KB-16-1243: 2L1S model parameters) --------------------------------
\begin{longrotatetable}
\begin{deluxetable}{lrr|rrrr|lr}
\tablecaption{The parameters of degenerate solutions for \twelvefourtythree \label{table:model_1243}}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
% ---------------------------------------------------------------------------
\multicolumn{1}{c}{Case} &
\multicolumn{2}{c}{2L1S: binary} & 
\multicolumn{4}{|c}{2L1S: planet} & 
\multicolumn{2}{|c}{1L1S} \\
% ------------------------------------
\multicolumn{1}{c}{Parameter} &
\multicolumn{1}{c}{B1} & 
\multicolumn{1}{c}{B2} & 
\multicolumn{1}{|c}{P1} &
\multicolumn{1}{c}{P2} & 
\multicolumn{1}{c}{P3} & 
\multicolumn{1}{c}{P4} & 
\multicolumn{1}{|c}{Parameter} &
\multicolumn{1}{c}{FS}
% ------------------------------------
}
\startdata
% --------------------------------------------------------------------------------------------------------------------------------------------------------------
$\chi^{2} / {\rm N}_{\rm data}$  & $ 676.060 / 677 $      & $ 676.254 / 677      $ & $ 677.904 / 677      $                        & $ 680.261 / 677      $         & $ 680.065 / 677              $ & $ 680.823 / 677              $ & $\chi^{2} / {\rm N}_{\rm data}$ & $ 685.628 / 677      $ \\
$\Delta\chi^{2}$                 & \nodata (best-fit)     & $ 0.194              $ & $ 1.844              $                        & $ 4.201              $         & $ 4.005                      $ & $ 4.763                      $ & $\Delta\chi^{2}$                & $ 9.568              $ \\
$t_0$ [HJD$^{\prime}$]           & $ 7644.621 \pm 0.022 $ & $ 7644.596 \pm 0.020 $ & $ 7644.588 \pm 0.019 $                        & $ 7644.587 \pm 0.019 $         & $ 7644.583 \pm 0.019         $ & $ 7644.598 \pm 0.019         $ & $t_0$ [HJD$^{\prime}$]          & $ 7644.599 \pm 0.018 $ \\
$u_0$                            & $    0.018 \pm 0.001 $ & $    0.015 \pm 0.001 $ & $    0.023 \pm 0.002 $                        & $    0.022 \pm 0.002 $         & $    0.024 \pm 0.002         $ & $    0.024 \pm 0.002         $ & $u_0$                           & $    0.023 \pm 0.002 $ \\
$t_{\rm E}$ [days]               & $   74.153 \pm 4.402 $ & $   85.562 \pm 5.320 $ & $   72.871 \pm 4.421 $                        & $   77.779 \pm 4.802 $         & $   70.841 \pm 4.591         $ & $   71.117 \pm 4.656         $ & $t_{\rm E}$ [days]              & $   74.794 \pm 4.593 $ \\
$s$                              & $    0.162 \pm 0.023 $ & $    8.260 \pm 1.095 $ & $    1.167_{-1.002}^{+0.584}                $ & $    0.407_{-0.248}^{+2.387} $ & $    2.945_{-2.812}^{+2.006} $ & $    0.356_{-0.223}^{+4.462} $ & \nodata                         & \nodata                \\
$q$                              & $    0.200 \pm 0.138 $ & $    0.336 \pm 0.104 $ & $   (0.759_{-0.759}^{+45.951})\times10^{-4} $ & $    0.008_{-0.008}^{+0.004} $ & $    0.027_{-0.027}^{+0.024} $ & $    0.025_{-0.025}^{+0.022} $ & \nodata                         & \nodata                \\
$\langle\log_{10} q\rangle$      & $   -0.632 \pm 0.184 $ & $   -0.559 \pm 0.157 $ & $   -3.359 \pm 0.955 $                        & $   -3.358 \pm 1.013 $         & $   -3.311 \pm 1.014         $ & $   -3.333 \pm 0.983         $ & \nodata                         & \nodata                \\
$\alpha$ [rad]                   & $    4.043 \pm 0.057 $ & $    4.016 \pm 0.053 $ & $   -6.219 \pm 3.490 $                        & $    6.058 \pm 3.137 $         & $    3.811 \pm 3.638         $ & $   -2.417 \pm 3.479         $ & \nodata                         & \nodata                \\
$\rho_{\ast}$                    & $  < 0.016           $ & $  < 0.014           $ & $    0.031 \pm 0.002 $                        & $    0.029 \pm 0.002 $         & $    0.032 \pm 0.002         $ & $    0.032 \pm 0.002         $ & $\rho_{\ast}$                   & $    0.030 \pm 0.002 $ \\
% --------------------------------------------------------------------------------------------------------------------------------------------------------------
\enddata
\tabletypesize{\small}
\tablecomments{
HJD$^{\prime} = $ HJD$-2450000.0$. 
For the $\rho_{\ast}$ parameter, the inequality sign indicates the upper limit on $\rho_{\ast}$ (i.e., $3\sigma$), 
because we cannot robustly measure $\rho_{\ast}$ for those cases.
}
%\tabletypesize{\small}
\end{deluxetable}
\end{longrotatetable}
% ---------------------------------------------------------------------------

% Table X (KB-16-1406: 2L1S model parameters) --------------------------------
\begin{deluxetable}{lrrr|lr}
\tablecaption{The parameters of degenerate solutions for \threethirtysix \label{table:model_1406}}
\tablewidth{0pt}
\tablehead{
% ---------------------------------------------------------------------------
\multicolumn{1}{c}{Parameter} &
\multicolumn{1}{c}{A: 2L1S} & 
\multicolumn{1}{c}{B: 2L1S} & 
\multicolumn{1}{c}{C: 2L1S} &
\multicolumn{1}{|c}{Parameter} &
\multicolumn{1}{c}{1L2S}
% ------------------------------------
}
\startdata
% --------------------------------------------------------------------------------------------------------------------------------------------------------------
$\chi^{2} / {\rm N}_{\rm data}$  & $ 7847.419 / 7875    $ & $ 7848.177 / 7875    $ & $ 7848.525 / 7875    $ & $\chi^{2} / {\rm N}_{\rm data}$ & $ 7848.545 / 7875    $ \\
$\Delta\chi^{2}$                 & \nodata (best-fit)     & $ 0.758              $ & $ 1.106              $ & $\Delta\chi^{2}$                & $ 1.126              $ \\
$t_0$ [HJD$^{\prime}$]           & $ 7480.996 \pm 0.009 $ & $ 7481.006 \pm 0.009 $ & $ 7481.009 \pm 0.009 $ & $t_{0,{\rm S1}}$ [HJD$^{\prime}$] & $ 7480.995 \pm 0.010 $ \\
$u_0$                            & $    0.166 \pm 0.002 $ & $    0.164 \pm 0.002 $ & $    0.164 \pm 0.002 $ & $u_{0,{\rm S1}}$                & $    0.168 \pm 0.006 $ \\
$t_{\rm E}$ [days]               & $   24.513 \pm 0.227 $ & $   24.621 \pm 0.230 $ & $   24.623 \pm 0.230 $ & $t_{\rm E}$ [days]              & $   24.495 \pm 0.246 $ \\
$s$                              & $    1.089 \pm 0.003 $ & $    1.007 \pm 0.016 $ & $    1.174 \pm 0.019 $ & $t_{0,{\rm S2}}$ [HJD$^{\prime}$] & $ 7481.700 \pm 0.012 $ \\
$q$ $(\times10^{-4})$            & $    0.229 \pm 0.032 $ & $    1.462 \pm 0.319 $ & $    1.577 \pm 0.340 $ & $u_{0,{\rm S2}}$                & $   -0.004 \pm 0.003 $ \\
$\langle\log_{10} q\rangle$      & $   -4.619 \pm 0.059 $ & $   -3.835 \pm 0.110 $ & $   -3.802 \pm 0.115 $ & $q_{\rm flux}$                  & $    0.002 \pm 0.001 $ \\
$\alpha$ [rad]                   & $    1.396 \pm 0.003 $ & $    1.399 \pm 0.004 $ & $    1.400 \pm 0.004 $ & $\rho_{\ast,{\rm S1}}$          & $  < 0.190           $ \\
$\rho_{\ast}$                    & $    0.010 \pm 0.001 $ & $  < 0.011           $ & $  < 0.011           $ & $\rho_{\ast,{\rm S2}}$          & $  < 0.009           $ \\
% --------------------------------------------------------------------------------------------------------------------------------------------------------------
\enddata
\tablecomments{
HJD$^{\prime} = $ HJD$ - 2450000.0$. 
For the $\rho_{\ast}$ parameter, the inequality sign indicates the upper limit on $\rho_{\ast}$ (i.e., $3\sigma$), 
because we cannot robustly measure $\rho_{\ast}$ for those cases.
}
\end{deluxetable}
% ---------------------------------------------------------------------------

% Table X (KB-16-1449: 2L2S & 3L1S model parameters) --------------------------------
\begin{deluxetable}{lrrr|lr}
\tablecaption{The parameters of degenerate solutions for \eighteightytwo \label{table:model_1449}}
\tablewidth{0pt}
\tablehead{
% ---------------------------------------------------------------------------
\multicolumn{1}{c}{Parameter} &
\multicolumn{1}{c}{A: 2L2S} & 
\multicolumn{1}{c}{B: 2L2S} & 
\multicolumn{1}{c}{C: 2L2S} &
\multicolumn{1}{|c}{Parameter} &
\multicolumn{1}{c}{3L1S}
% ------------------------------------
}
\startdata
% --------------------------------------------------------------------------------------------------------------------------------------------------------------
$\chi^{2} / {\rm N}_{\rm data}$ & $ 1431.945 / 1436    $ & $ 1439.626 / 1436    $ & $ 1437.736 / 1436    $ & $\chi^{2} / {\rm N}_{\rm data}$ & $ 1471.948 / 1436    $ \\   
$\Delta\chi^{2}$                & \nodata (best-fit)     & $ 7.681              $ & $ 5.791              $ & $\Delta\chi^{2}$                & $ 40.003             $ \\
$t_{0,{\rm S1}}$ [HJD$^{\prime}$] & $ 7520.424 \pm 0.152 $ & $ 7521.433 \pm 0.284 $ & $ 7521.529 \pm 0.035 $ & $t_{0}$                         & $ 7524.747 \pm 0.133 $ \\ 
$u_{0,{\rm S1}}$                & $    0.086 \pm 0.007 $ & $    0.064 \pm 0.006 $ & $    0.350 \pm 0.021 $ & $u_{0}$                         & $    0.095 \pm 0.007 $ \\ 
$t_{\rm E}$ [days]              & $   38.718 \pm 2.156 $ & $   55.660 \pm 4.965 $ & $   32.083 \pm 0.923 $ & $t_{\rm E}$                     & $   54.345 \pm 2.877 $ \\ 
$s$                             & $    0.543 \pm 0.012 $ & $    2.651 \pm 0.269 $ & $    1.186 \pm 0.012 $ & $s_{1}$                         & $    1.523 \pm 0.033 $ \\ 
$q$                             & $    0.286 \pm 0.017 $ & $    0.568 \pm 0.148 $ & $    0.010 \pm 0.001 $ & $q_{1}$                         & $    0.074 \pm 0.005 $ \\ 
$<\log_{10}(q)>$                & $   -0.530 \pm 0.024 $ & $   -0.274 \pm 0.111 $ & $   -1.976 \pm 0.042 $ & $<\log_{10}(q_{1})>$            & $   -1.156 \pm 0.029 $ \\ 
$\alpha$                        & $    5.223 \pm 0.018 $ & $    5.430 \pm 0.067 $ & $    1.561 \pm 0.007 $ & $\alpha$                        & $    4.740 \pm 0.019 $ \\ 
$t_{0,{\rm S2}}$ [HJD$^{\prime}$] & $ 7524.833 \pm 0.220 $ & $ 7526.798 \pm 0.473 $ & $ 7530.741 \pm 0.225 $ & $s_{2}$                         & $    1.004 \pm 0.002 $ \\ 
$u_{0,{\rm S2}}$                & $    0.178 \pm 0.014 $ & $    0.122 \pm 0.020 $ & $    0.091 \pm 0.012 $ & $q_{2}$                         & $    0.011 \pm 0.002 $ \\ 
$q_{\rm flux}$                  & $    6.476 \pm 1.186 $ & $    5.081 \pm 3.829 $ & $    0.252 \pm 0.031 $ & $<\log_{10}(q_{2})>$            & $   -1.972 \pm 0.062 $ \\ 
$\rho_{\ast,{\rm S1}}$          & $  < 0.004           $ & $  < 0.004           $ & $    0.003 \pm 0.001 $ & $\psi$                          & $    4.589 \pm 0.029 $ \\ 
$\rho_{\ast,{\rm S2}}$          & $  < 0.047           $ & $  < 0.039           $ & $    0.023 \pm 0.015 $ & $\rho_{\ast}$ ($\times10^{-4}$) & $   11.194 \pm 2.436 $ \\ 
% --------------------------------------------------------------------------------------------------------------------------------------------------------------
\enddata
\tablecomments{
HJD$^{\prime} = $ HJD$ - 2450000.0$. 
For the $\rho_{\ast,{\rm S1}}$ and $\rho_{\ast,{\rm S2}}$ parameter, the cases with inequality signs are upper limits (i.e., $3\sigma$), because we cannot robustly measure the source sizes.}
\end{deluxetable}
% ---------------------------------------------------------------------------

% Table X (KB-16-1609: 2L1S model parameters) --------------------------------
%\begin{longrotatetable}
\begin{deluxetable}{lrr|rr|lr}
\tablecaption{The parameters of degenerate solutions for \seventeenfour \label{table:model_1609}}
%\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
% ---------------------------------------------------------------------------
\multicolumn{1}{c}{Case} &
\multicolumn{2}{c}{2L1S: binary} & 
\multicolumn{2}{|c}{2L1S: planet-like} & 
\multicolumn{2}{|c}{1L2S} \\
% ------------------------------------
\multicolumn{1}{c}{Parameter} &
\multicolumn{1}{c}{(A): $s_{-}$} & 
\multicolumn{1}{c}{(B): $s_{+}$} & 
\multicolumn{1}{|c}{(C): $s_{-}$} &
\multicolumn{1}{c}{(D): $s_{+}$} & 
\multicolumn{1}{|c}{Parameter} &
\multicolumn{1}{c}{(E)}
% ------------------------------------
}
\startdata
% --------------------------------------------------------------------------------------------------------------------------------------------------------------
$\chi^{2} / {\rm N}_{\rm data}$  & $ 1791.049 / 1796    $ & $ 1791.171 / 1796    $ & $ 1793.005 / 1796    $ & $ 1804.127 / 1796    $ & $\chi^{2} / {\rm N}_{\rm data}$ & $ 1794.442 / 1796    $ \\
$\Delta\chi^{2}$                 & \nodata (best-fit)     & $ 0.122              $ & $ 1.956              $ & $ 13.078             $ & $\Delta\chi^{2}$                & $ 3.393              $ \\
$t_0$ [HJD$^{\prime}$]             & $ 7638.124 \pm 0.198 $ & $ 7638.611 \pm 0.086 $ & $ 7638.207 \pm 0.107 $ & $ 7638.209 \pm 0.090 $ & $t_{0,{\rm S1}}$ [HJD$^{\prime}$] & $ 7637.907 \pm 0.193 $ \\
$u_0$                            & $    0.125 \pm 0.023 $ & $    0.028 \pm 0.010 $ & $    0.155 \pm 0.023 $ & $    0.072 \pm 0.011 $ & $u_{0,{\rm S1}}$                & $    0.238 \pm 0.069 $ \\
$t_{\rm E}$ [days]               & $   39.040 \pm 4.575 $ & $   40.442 \pm 6.261 $ & $   32.127 \pm 3.267 $ & $   50.567 \pm 7.298 $ & $t_{\rm E}$ [days]              & $   33.855 \pm 4.459 $ \\
$s$                              & $    0.363 \pm 0.054 $ & $    5.792 \pm 0.443 $ & $    0.723 \pm 0.066 $ & $    1.481 \pm 0.051 $ & $t_{0,{\rm S2}}$ [HJD$^{\prime}$] & $ 7639.517 \pm 0.061 $ \\
$q$                              & $    0.530 \pm 0.240 $ & $    0.076 \pm 0.067 $ & $    0.025 \pm 0.016 $ & $    0.020 \pm 0.005 $ & $u_{0,{\rm S2}}$                & $   -0.006 \pm 0.025 $ \\
$\langle\log_{10} q\rangle$      & $   -0.352 \pm 0.202 $ & $   -1.121 \pm 0.283 $ & $   -1.474 \pm 0.177 $ & $   -1.702 \pm 0.112 $ & $q_{\rm flux}$                  & $    0.059 \pm 0.033 $ \\
$\alpha$ [rad]                   & $   -0.408 \pm 0.096 $ & $   -0.303 \pm 0.032 $ & $    1.291 \pm 0.031 $ & $    5.185 \pm 0.034 $ & $\rho_{\ast,{\rm S1}}$          & $  < 0.525           $ \\
$\rho_{\ast}$                    & $  < 0.031           $ & $  < 0.017           $ & $  < 0.054           $ & $  < 0.021           $ & $\rho_{\ast,{\rm S2}}$          & $  < 0.059           $ \\
% --------------------------------------------------------------------------------------------------------------------------------------------------------------
\enddata
%\tabletypesize{\small}
\tablecomments{
HJD$^{\prime} = $ HJD$ - 2450000.0$. 
We note that $\rho_{\ast}$ is not measured for all cases. 
Thus, we present $3\sigma\,$ upper limits on the $\rho_{\ast}$ values (i.e., $\rho_{\ast,{\rm limit}}$).
}
%\tabletypesize{\small}
\end{deluxetable}
%\end{longrotatetable}
% ---------------------------------------------------------------------------

% Table X (KB-16-1630: 2L1S APRX model parameters) --------------------------------
%\begin{longrotatetable}
\begin{deluxetable}{lrrr|rr}
\tablecaption{The parameters of 2L1S APRX models for \fourteeneight \label{table:model_1630}}
%\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
% ---------------------------------------------------------------------------
\multicolumn{1}{c}{Case} &
\multicolumn{3}{c}{Planet} &
\multicolumn{2}{|c}{Binary} \\
% ---------------------------------------------------------------------------
\multicolumn{1}{c}{Parameter} &
\multicolumn{1}{r}{Resonant ($u_{0}-$)} & 
\multicolumn{1}{r}{Close ($u_{0}-$)} & 
\multicolumn{1}{r}{Wide ($u_{0}-$)} &
\multicolumn{1}{|r}{Close ($u_{0}-$)} &
\multicolumn{1}{r}{Wide ($u_{0}-$)}
% ------------------------------------
}
\startdata
% --------------------------------------------------------------------------------------------------------------------------------------------------------------
$\chi^{2} / {\rm N}_{\rm data}$  & $ 2109.666 / 2124    $ & $ 2119.292 / 2124     $ & $ 2121.676 / 2124     $ & $ 2110.571 / 2124    $ & $ 2111.403 / 2124    $ \\
$\Delta\chi^{2}$                 & \nodata (best-fit)     & $ 9.626               $ & $ 12.010              $ & $ 0.905              $ & $ 1.737              $ \\
$t_0$ [HJD$^{\prime}$]             & $ 7653.474 \pm 0.048 $ & $ 7653.458 \pm  0.051 $ & $ 7653.432 \pm  0.055 $ & $ 7653.763 \pm 0.103 $ & $ 7653.127 \pm 0.070 $ \\
$u_0$                            & $   -0.089 \pm 0.002 $ & $   -0.089 \pm  0.002 $ & $   -0.090 \pm  0.003 $ & $   -0.090 \pm 0.003 $ & $   -0.073 \pm 0.005 $ \\
$t_{\rm E}$ [days]               & $   96.686 \pm 2.217 $ & $   96.302 \pm  2.287 $ & $   95.185 \pm  2.331 $ & $   95.874 \pm 2.872 $ & $  117.147 \pm 8.281 $ \\
$s$                              & $    1.083 \pm 0.005 $ & $    0.701 \pm  0.094 $ & $    1.742 \pm  0.235 $ & $    0.263 \pm 0.018 $ & $    5.400 \pm 0.586 $ \\
$q$ ($\times 10^{-4}$)           & $   18.382 \pm 2.461 $ & $   47.894 \pm 40.051 $ & $   65.010 \pm 37.037 $ & \nodata                & \nodata                \\
$q$                              & \nodata                & \nodata                 & \nodata                 & $    0.275 \pm 0.071 $ & $    0.571 \pm 0.199 $ \\
$\langle\log_{10} q\rangle$      & $   -2.752 \pm 0.061 $ & $   -2.186 \pm  0.216 $ & $   -2.187 \pm  0.171 $ & $   -0.525 \pm 0.093 $ & $   -0.229 \pm 0.136 $ \\
$\alpha$ [rad]                   & $    4.200 \pm 0.018 $ & $    4.176 \pm  0.020 $ & $    4.179 \pm  0.019 $ & $    5.522 \pm 0.043 $ & $    2.453 \pm 0.033 $ \\
$\rho_{\ast}$                    & $    0.040 \pm 0.003 $ & $  < 0.047            $ & $  < 0.046            $ & $  < 0.044           $ & $  < 0.034           $ \\
$\pi_{{\rm E},N}$                & $    0.196 \pm 0.059 $ & $    0.203 \pm  0.063 $ & $    0.228 \pm  0.056 $ & $    0.183 \pm 0.060 $ & $    0.180 \pm 0.058 $ \\
$\pi_{{\rm E},E}$                & $   -0.247 \pm 0.012 $ & $   -0.244 \pm  0.014 $ & $   -0.242 \pm  0.013 $ & $   -0.241 \pm 0.014 $ & $   -0.198 \pm 0.012 $ \\
% --------------------------------------------------------------------------------------------------------------------------------------------------------------
\hline
% --------------------------------------------------------------------------------------------------------------------------------------------------------------
                                 & Resonant ($u_{0}+$)    & Close ($u_{0}+$)      & Wide ($u_{0}+$)           & Close ($u_{0}+$)       & Wide ($u_{0}+$)        \\
\hline
% --------------------------------------------------------------------------------------------------------------------------------------------------------------
$\chi^{2} / {\rm N}_{\rm data}$  & $ 2110.464 / 2124    $ & $ 2117.795 / 2124     $ & $ 2119.989 / 2124     $ & $ 2114.903 / 2124    $ & $ 2115.099 / 2124    $ \\
$\Delta\chi^{2}$                 & $ 0.798              $ & $ 8.129               $ & $ 10.323              $ & $ 5.237              $ & $ 5.433              $ \\
$t_0$ [HJD$^{\prime}$]             & $ 7653.541 \pm 0.055 $ & $ 7653.510 \pm  0.063 $ & $ 7653.522 \pm  0.069 $ & $ 7653.637 \pm 0.142 $ & $ 7653.124 \pm 0.120 $ \\
$u_0$                            & $    0.093 \pm 0.003 $ & $    0.093 \pm  0.003 $ & $    0.093 \pm  0.003 $ & $    0.087 \pm 0.007 $ & $    0.065 \pm 0.007 $ \\
$t_{\rm E}$ [days]               & $   97.872 \pm 2.143 $ & $   96.546 \pm  1.952 $ & $   97.192 \pm  1.903 $ & $  100.772 \pm 6.035 $ & $  134.427 \pm 9.191 $ \\
$s$                              & $    1.086 \pm 0.005 $ & $    0.702 \pm  0.070 $ & $    1.746 \pm  0.174 $ & $    0.241 \pm 0.021 $ & $    6.090 \pm 0.751 $ \\
$q$ ($\times 10^{-4}$)           & $   17.348 \pm 2.181 $ & $   48.054 \pm 30.889 $ & $   63.992 \pm 26.388 $ & \nodata                & \nodata                \\
$q$                              & \nodata                & \nodata                 & \nodata                 & $    0.350 \pm 0.112 $ & $    0.797 \pm 0.213 $ \\
$\langle\log_{10} q\rangle$      & $   -2.781 \pm 0.058 $ & $   -2.151 \pm  0.168 $ & $   -2.194 \pm  0.147 $ & $   -0.429 \pm 0.112 $ & $   -0.285 \pm 0.167 $ \\
$\alpha$ [rad]                   & $    2.054 \pm 0.017 $ & $    2.092 \pm  0.018 $ & $    2.075 \pm  0.016 $ & $    0.708 \pm 0.041 $ & $    3.805 \pm 0.044 $ \\
$\rho_{\ast}$                    & $    0.041 \pm 0.002 $ & $  < 0.046            $ & $  < 0.044            $ & $  < 0.040           $ & $  < 0.033           $ \\
$\pi_{{\rm E},N}$                & $    0.158 \pm 0.050 $ & $    0.166 \pm  0.046 $ & $    0.173 \pm  0.045 $ & $    0.064 \pm 0.080 $ & $    0.074 \pm 0.048 $ \\
$\pi_{{\rm E},E}$                & $   -0.246 \pm 0.010 $ & $   -0.246 \pm  0.010 $ & $   -0.241 \pm  0.011 $ & $   -0.258 \pm 0.011 $ & $   -0.182 \pm 0.013 $ \\
% --------------------------------------------------------------------------------------------------------------------------------------------------------------
\enddata
%\tabletypesize{\small}
\tablecomments{
${\rm HJD^{\prime} = HJD - 2450000.0}$. 
For the $\rho_{\ast}$ parameter, the cases with the inequality signs are upper limits on the $\rho_{\ast}$ (i.e., $3\sigma$) 
because we cannot robustly measure $\rho_{\ast}$.
}
\end{deluxetable}
%\end{longrotatetable}
% ---------------------------------------------------------------------------

% Table X (KB-16-2399: 2L1S model parameters) --------------------------------
\begin{deluxetable}{lrrr|lr}
\tablecaption{The parameters of 2L1S and 1L2S models for \twentythreeninetynine \label{table:model_2399}}
\tablewidth{0pt}
\tablehead{
% ---------------------------------------------------------------------------
\multicolumn{1}{c}{Parameter} &
\multicolumn{1}{c}{A: 2L1S} & 
\multicolumn{1}{c}{B: 2L1S} & 
\multicolumn{1}{c}{C: 2L1S} &
\multicolumn{1}{|c}{Parameter} &
\multicolumn{1}{c}{D: 1L2S}
% ------------------------------------
}
\startdata
% --------------------------------------------------------------------------------------------------------------------------------------------------------------
$\chi^{2} / {\rm N}_{\rm data}$  & $ 630.708 / 632      $ & $ 640.907 / 632      $ & $ 645.397 / 632      $ & $\chi^{2} / {\rm N}_{\rm data}$ & $ 644.879 / 632      $ \\
$\Delta\chi^{2}$                 & \nodata (best-fit)     & $ 10.199             $ & $ 14.689             $ & $\Delta\chi^{2}$                & $ 14.171             $ \\
$t_0$ [HJD$^{\prime}$]             & $ 7633.696 \pm 0.088 $ & $ 7633.798 \pm 0.067 $ & $ 7633.450 \pm 0.090 $ & $t_{0,{\rm S1}}$ [HJD$^{\prime}$] & $ 7625.980 \pm 0.097 $ \\
$u_0$                            & $    0.084 \pm 0.007 $ & $    0.173 \pm 0.020 $ & $    0.462 \pm 0.061 $ & $u_{0,{\rm S1}}$                & $    0.002 \pm 0.085 $ \\
$t_{\rm E}$ [days]               & $   19.173 \pm 1.219 $ & $   13.168 \pm 1.265 $ & $    7.970 \pm 0.587 $ & $t_{\rm E}$ [days]              & $   11.171 \pm 1.991 $ \\
$s$                              & $    1.229 \pm 0.016 $ & $    1.646 \pm 0.062 $ & $    0.607 \pm 0.024 $ & $t_{0,{\rm S2}}$ [HJD$^{\prime}$] & $ 7634.150 \pm 0.068 $ \\
$q$                              & $    0.057 \pm 0.009 $ & $    0.030 \pm 0.006 $ & $    0.049 \pm 0.008 $ & $u_{0,{\rm S2}}$                & $    0.221 \pm 0.150 $ \\
$\langle\log_{10} q\rangle$      & $   -1.227 \pm 0.068 $ & $   -1.580 \pm 0.104 $ & $   -1.303 \pm 0.069 $ & $q_{\rm flux}$                  & $   12.943 \pm 2.610 $ \\
$\alpha$ [rad]                   & $    2.530 \pm 0.017 $ & $    2.858 \pm 0.015 $ & $   -1.011 \pm 0.031 $ & $\rho_{\ast,{\rm S1}}$          & $  < 0.430           $ \\
$\rho_{\ast}$                    & $    0.006 \pm 0.003 $ & $  < 0.038           $ & $    0.111 \pm 0.023 $ & $\rho_{\ast,{\rm S2}}$          & $  < 1.038           $ \\
% --------------------------------------------------------------------------------------------------------------------------------------------------------------
\enddata
\tablecomments{
HJD$^{\prime} = $ HJD$ - 2450000.0$. 
For the $\rho_{\ast}$ parameter, the cases with the inequality signs are upper limits on the $\rho_{\ast}$ (i.e., $3\sigma$) 
because we cannot robustly measure $\rho_{\ast}$.
}
\end{deluxetable}
% ---------------------------------------------------------------------------

% Table X (KB-16-2473: 2L1S and 1L2S model parameters) --------------------------------
\begin{deluxetable}{lr|lr}
\tablecaption{The parameters of 2L1S and 1L2S models for \twentyfourseventythree \label{table:model_2473}}
\tablewidth{0pt}
\tablehead{
% ---------------------------------------------------------------------------
\multicolumn{1}{c}{Parameter} &
\multicolumn{1}{c}{2L1S} & 
\multicolumn{1}{|c}{Parameter} &
\multicolumn{1}{c}{1L2S}
% ------------------------------------
}
\startdata
% --------------------------------------------------------------------------------------------------------------------------------------------------------------
$\chi^{2} / {\rm N}_{\rm data}$  & $ 1529.729 / 1535    $ & $\chi^{2} / {\rm N}_{\rm data}$ & $ 1540.057 / 1535     $ \\
$\Delta\chi^{2}$                 & \nodata (best-fit)     & $\Delta\chi^{2}$                & $ 10.328              $ \\
$t_0$ [HJD$^{\prime}$]             & $ 7491.437 \pm 0.206 $ & $t_{0,{\rm S1}}$ [HJD$^{\prime}$] & $ 7515.409 \pm  0.322 $ \\
$u_0$                            & $    0.088 \pm 0.009 $ & $u_{0,{\rm S1}}$                & $    0.033 \pm  0.036 $ \\
$t_{\rm E}$ [days]               & $   47.179 \pm 4.634 $ & $t_{\rm E}$ [days]              & $   51.742 \pm 11.156 $ \\
$s$                              & $    1.217 \pm 0.026 $ & $t_{0,{\rm S2}}$ [HJD$^{\prime}$] & $ 7490.605 \pm  0.160 $ \\
$q$                              & $    0.011 \pm 0.003 $ & $u_{0,{\rm S2}}$                & $    0.103 \pm  0.043 $ \\
$\langle\log_{10} q\rangle$      & $   -1.967 \pm 0.137 $ & $q_{\rm flux}$                  & $    7.663 \pm  1.829 $ \\
$\alpha$ [rad]                   & $    0.178 \pm 0.012 $ & $\rho_{\ast,{\rm S1}}$          & $  < 0.116            $ \\
$\rho_{\ast}$                    & $    0.019 \pm 0.006 $ & $\rho_{\ast,{\rm S2}}$          & $  < 0.275            $ \\
% --------------------------------------------------------------------------------------------------------------------------------------------------------------
\enddata
\tablecomments{
HJD$^{\prime} = $ HJD$ - 2450000.0$. 
For the $\rho_{\ast}$ parameters, the cases with the inequality signs are upper limits on the $\rho_{\ast}$ (i.e., $3\sigma$) 
because we cannot robustly measure $\rho_{\ast}$.
}
\end{deluxetable}
% ---------------------------------------------------------------------------

% Table X (source color) ----------------------------------------------------
%\begin{longrotatetable}
\begin{deluxetable}{crrrrrrrr}
\tablecaption{CMD analyses of Planetary Events \label{table:cmd}}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablehead{
% ---------------------------------------------------------------------------
\multicolumn{1}{c}{Event} & 
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} \\
% ----------------------------------------------
\multicolumn{1}{c}{Case} &
\multicolumn{1}{r}{$(V-I)_{\rm RGC}$} & 
\multicolumn{1}{r}{$(V-I)_{0, \rm RGC}$} &
\multicolumn{1}{r}{$(V-I)_{\rm S}$} &
\multicolumn{1}{r}{$(V-I)_{0, \rm S}$} &
\multicolumn{1}{r}{$(V-I)_{\rm B}$} &
\multicolumn{1}{c}{$\theta_{\ast}$} &
\multicolumn{1}{c}{$\theta_{\rm E}$} &
\multicolumn{1}{c}{$\mu_{\rm rel}$} \\
% ----------------------------------------------
\multicolumn{1}{c}{} &
\multicolumn{1}{r}{$I_{\rm RGC}$} & 
\multicolumn{1}{r}{$I_{0, \rm RGC}$} &
\multicolumn{1}{r}{$I_{\rm S}$} &
\multicolumn{1}{r}{$I_{0, \rm S}$} &
\multicolumn{1}{r}{$I_{\rm B}$} &
\multicolumn{1}{c}{($\mu{\rm as}$)} &
\multicolumn{1}{c}{(mas)} &
\multicolumn{1}{c}{($\rm mas\, yr^{-1}$)}
% ------------------------------------
}
\startdata
% ------------------------------------------------------------------------------------------------------------------------------------------------------------
% KB160696 == OB161598(*)
OB161598    &            &            &                      &                      &                      &                     &             &             \\
outer       & $  2.012 $ & $  1.060 $ & $  1.785 \pm 0.022 $ & $  0.833 \pm 0.055 $ & $  1.161 \pm 0.008 $ & $ 1.080 \pm 0.065 $ & $ > 0.013 $ & $ > 0.127 $ \\
            & $ 15.648 $ & $ 14.385 $ & $ 18.886 \pm 0.006 $ & $ 17.623 \pm 0.006 $ & $ 17.743 \pm 0.004 $ & \nodata             & \nodata     & \nodata     \\
inner       & $  2.012 $ & $  1.060 $ & $  1.784 \pm 0.022 $ & $  0.832 \pm 0.055 $ & $  1.165 \pm 0.008 $ & $ 1.068 \pm 0.065 $ & $ > 0.018 $ & $ > 0.175 $ \\
            & $ 15.648 $ & $ 14.385 $ & $ 18.907 \pm 0.006 $ & $ 17.645 \pm 0.006 $ & $ 17.736 \pm 0.004 $ & \nodata             & \nodata     & \nodata     \\
% ------------------------------------------------------------------------------------------------------------------------------------------------------------
\hline      
% ------------------------------------------------------------------------------------------------------------------------------------------------------------
% KB160781 == OB161800(*) == MB16581
OB161800    &            &            &                      &                      &                      &                     &             &             \\
$s_{-}$     & $  2.489 $ & $  1.060 $ & $  1.991 \pm 0.058 $ & $  0.562 \pm 0.076 $ & \nodata              & $ 0.591 \pm 0.046 $ & $ > 0.010 $ & $ > 0.185 $ \\
            & $ 16.296 $ & $ 14.450 $ & $ 20.139 \pm 0.012 $ & $ 18.294 \pm 0.012 $ & \nodata              & \nodata             & \nodata     & \nodata     \\
$s_{+}$     & $  2.489 $ & $  1.060 $ & $  1.991 \pm 0.059 $ & $  0.562 \pm 0.078 $ & \nodata              & $ 0.611 \pm 0.048 $ & $ > 0.009 $ & $ > 0.158 $ \\
            & $ 16.296 $ & $ 14.450 $ & $ 20.066 \pm 0.012 $ & $ 18.220 \pm 0.012 $ & \nodata              & \nodata             & \nodata     & \nodata     \\
% ------------------------------------------------------------------------------------------------------------------------------------------------------------
\hline      
% ------------------------------------------------------------------------------------------------------------------------------------------------------------
% KB161611 == OB161705 == MB16526(*)
MB16526     &            &            &                      &                      &                      &                     &             &             \\
$s_{-}$ (A) & $  2.203 $ & $  1.060 $ & $  1.767 \pm 0.015 $ & $  0.624 \pm 0.052 $ & \nodata              & $ 0.716 \pm 0.039 $ & $ > 0.102 $ & $ > 1.918 $ \\
            & $ 16.136 $ & $ 14.611 $ & $ 19.536 \pm 0.007 $ & $ 18.011 \pm 0.007 $ & \nodata              & \nodata             & \nodata     &             \\
$s_{-}$ (B) & $  2.203 $ & $  1.060 $ & $  1.763 \pm 0.015 $ & $  0.620 \pm 0.052 $ & \nodata              & $ 0.713 \pm 0.039 $ & $ > 0.079 $ & $ > 1.488 $ \\
            & $ 16.136 $ & $ 14.611 $ & $ 19.538 \pm 0.007 $ & $ 18.012 \pm 0.007 $ & \nodata              & \nodata             & \nodata     &             \\ 
$s_{-}$ (C) & $  2.203 $ & $  1.060 $ & $  1.767 \pm 0.015 $ & $  0.624 \pm 0.052 $ & \nodata              & $ 0.728 \pm 0.040 $ & $ > 0.081 $ & $ > 1.552 $ \\
            & $ 16.136 $ & $ 14.611 $ & $ 19.501 \pm 0.007 $ & $ 17.976 \pm 0.007 $ & \nodata              & \nodata             & \nodata     &             \\
$s_{+}$ (A) & $  2.203 $ & $  1.060 $ & $  1.762 \pm 0.015 $ & $  0.619 \pm 0.052 $ & \nodata              & $ 0.709 \pm 0.039 $ & $ > 0.101 $ & $ > 1.891 $ \\
            & $ 16.136 $ & $ 14.611 $ & $ 19.548 \pm 0.007 $ & $ 18.023 \pm 0.007 $ & \nodata              & \nodata             & \nodata     &             \\
$s_{+}$ (B) & $  2.203 $ & $  1.060 $ & $  1.764 \pm 0.015 $ & $  0.621 \pm 0.052 $ & \nodata              & $ 0.717 \pm 0.039 $ & $ > 0.102 $ & $ > 1.934 $ \\
            & $ 16.136 $ & $ 14.611 $ & $ 19.527 \pm 0.007 $ & $ 18.002 \pm 0.007 $ & \nodata              & \nodata             & \nodata     &             \\
% ------------------------------------------------------------------------------------------------------------------------------------------------------------
\hline      
% ------------------------------------------------------------------------------------------------------------------------------------------------------------
% KB162321
KB162321$^{\ast}$   &    &            &                      &                      &                      &                     &             &             \\
outer       & $  3.863 $ & $  1.060 $ & $  3.566 \pm 0.077 $ & $  0.763 \pm 0.092 $ & $  1.740 \pm 0.238 $ & $ 0.825 \pm 0.085 $ & $ > 0.563 $ & $ > 3.617 $ \\
            & $ 17.762 $ & $ 14.378 $ & $ 21.425 \pm 0.012 $ & $ 18.041 \pm 0.012 $ & $ 22.898 \pm 0.151 $ & \nodata             & \nodata     & \nodata     \\
inner       & $  3.863 $ & $  1.060 $ & $  3.555 \pm 0.075 $ & $  0.752 \pm 0.090 $ & $  1.719 \pm 0.240 $ & $ 0.818 \pm 0.083 $ & $ > 0.645 $ & $ > 4.137 $ \\
            & $ 17.762 $ & $ 14.378 $ & $ 21.417 \pm 0.012 $ & $ 18.033 \pm 0.012 $ & $ 22.938 \pm 0.156 $ & \nodata             & \nodata     & \nodata     \\
% ------------------------------------------------------------------------------------------------------------------------------------------------------------
\enddata
\tablecomments{We use the abbreviation for event names, e.g., \fifteenninetyeight\ is abbreviated as OB161598.
$^{\ast}$For KB162321, we note that the $V$ and $I$ magnitudes are in units of the instrumental scale of the KMTNet. 
Because there is no available OGLE-III catalog for this event, the magnitude system is not scaled to the OGLE-III. 
}
\tabletypesize{\small}
\end{deluxetable}
%\end{longrotatetable}
% ------------------------------------------------------------------------------------------------------------------------------------------------------------

% Table X (Lens properties) -------------------------------------------------
%\begin{longrotatetable}
\begin{deluxetable}{lccrrrrrcc}
\tablecaption{Lens Properties of Planetary Events \label{table:lens}}
%\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
% ---------------------------------------------------------------------------
\multicolumn{1}{c}{Event}                 &
\multicolumn{1}{c}{Constraints}           &
\multicolumn{1}{c}{Case}                  &
\multicolumn{1}{c}{$M_{\rm host}$}        &
\multicolumn{1}{c}{$M_{\rm planet}$}      &
\multicolumn{1}{c}{$D_{\rm L}$}           &
\multicolumn{1}{c}{$a_{\perp}$}           &
\multicolumn{1}{c}{$\mu_{\rm rel}$}       &
\multicolumn{1}{c}{Gal. Mod.}             &
\multicolumn{1}{c}{$\chi^{2}$}            \\
% ---------------------------------------------------------------------------
\multicolumn{1}{c}{}                      &
\multicolumn{1}{c}{}                      &
\multicolumn{1}{c}{}                      &
\multicolumn{1}{c}{($M_{\odot}$)}         &
\multicolumn{1}{c}{($M_{\rm J}$ / $M_{\rm N}$ / $M_{\oplus}$)} &
\multicolumn{1}{c}{(kpc)}                 &
\multicolumn{1}{c}{(au)}                  &
\multicolumn{1}{c}{($\rm mas\, yr^{-1}$)} &
\multicolumn{1}{c}{}                      &
\multicolumn{1}{c}{}                      
% ------------------------------------
}
\startdata
% --------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
% KB160696 == OB161598(*)
OB161598      & $t_{\rm E} + \rho_{\ast}$    & outer       & $ 0.55_{-0.32}^{+0.34} $ & $ 0.37_{-0.30}^{+0.31}\, M_{\rm J} $ & $ 5.91_{-2.27}^{+1.28} $ & $ 2.51_{-0.92}^{+0.89} $ & $ 4.65_{-1.75}^{+2.76} $ & 0.714 & 1.000 \\
              &                              & inner       & $ 0.55_{-0.32}^{+0.34} $ & $ 0.70_{-0.46}^{+0.48}\, M_{\rm J} $ & $ 5.91_{-2.27}^{+1.28} $ & $ 1.92_{-0.70}^{+0.67} $ & $ 4.63_{-1.74}^{+2.77} $ & 1.000 & 0.015 \\
{\bf Adopted} &                              &             & $ 0.55 \pm 0.32 $        & $ 0.38 \pm 0.30\, M_{\rm J}$         & $ 5.91 \pm 1.74 $        & $ 2.50 \pm 0.88 $        & $ 4.65 \pm 2.21 $        &       &       \\
% --------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
\hline
% --------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
% KB160781 == OB161800(*) == MB16581
OB161800      & $t_{\rm E} + \rho_{\ast}$    & $s_{-}$     & $ 0.41_{-0.26}^{+0.33} $ & $ 2.49_{-1.65}^{+2.13}\, M_{\rm J} $ & $ 6.47_{-1.65}^{+1.14} $ & $ 1.49_{-0.56}^{+0.59} $ & $ 6.36_{-2.33}^{+2.90} $ & 1.000 & 1.000 \\
              &                              & $s_{+}$     & $ 0.40_{-0.26}^{+0.33} $ & $ 2.77_{-1.83}^{+2.67}\, M_{\rm J} $ & $ 6.49_{-1.63}^{+1.14} $ & $ 2.60_{-0.97}^{+1.05} $ & $ 6.43_{-2.35}^{+2.93} $ & 0.850 & 0.632 \\
{\bf Adopted} &                              &             & $ 0.41 \pm 0.22 $        & $ 2.59 \pm 1.46 \, M_{\rm J} $       & $ 6.48 \pm 1.03 $        & $ 1.88 \pm 0.51 $        & $ 6.38 \pm 1.94 $        &       &       \\
% --------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
\hline
% --------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
% KB161611 == OB161705 == MB16526(*)
MB16526       & $t_{\rm E} + \rho_{\ast}$    & $s_{-}$ (A) & $ 0.37_{-0.23}^{+0.34} $ & $ 1.27_{-0.87}^{+1.21}\, M_{\rm N} $ & $ 6.92_{-1.98}^{+1.29} $ & $ 1.99_{-0.71}^{+0.79} $ & $ 6.09_{-2.19}^{+2.84} $ & 0.908 & 1.000 \\
              &                              & $s_{-}$ (B) & $ 0.37_{-0.23}^{+0.34} $ & $ 0.84_{-0.60}^{+0.81}\, M_{\rm N} $ & $ 6.94_{-1.98}^{+1.29} $ & $ 2.00_{-0.73}^{+0.81} $ & $ 6.06_{-2.22}^{+2.85} $ & 0.913 & 0.999 \\
              &                              & $s_{-}$ (C) & $ 0.36_{-0.23}^{+0.34} $ & $ 1.12_{-0.77}^{+1.14}\, M_{\rm N} $ & $ 6.95_{-1.96}^{+1.28} $ & $ 2.01_{-0.72}^{+0.81} $ & $ 6.11_{-2.22}^{+2.86} $ & 1.000 & 0.896 \\
              &                              & $s_{+}$ (A) & $ 0.38_{-0.23}^{+0.34} $ & $ 0.44_{-0.30}^{+0.61}\, M_{\rm N} $ & $ 6.90_{-1.98}^{+1.29} $ & $ 2.27_{-0.79}^{+0.89} $ & $ 6.15_{-2.15}^{+2.81} $ & 0.902 & 0.652 \\
              &                              & $s_{+}$ (B) & $ 0.37_{-0.23}^{+0.34} $ & $ 0.34_{-0.22}^{+0.70}\, M_{\rm N} $ & $ 6.91_{-1.98}^{+1.29} $ & $ 2.20_{-0.77}^{+0.86} $ & $ 6.17_{-2.17}^{+2.82} $ & 0.918 & 0.596 \\
{\bf Adopted} &                              &             & $ 0.37 \pm 0.13 $        & $ 0.87 \pm 0.38\, M_{\rm N} $        & $ 6.93 \pm 0.75 $        & $ 2.07 \pm 0.35 $        & $ 6.11 \pm 1.15 $        &       &       \\
% --------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
\hline
% --------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
% KB162321(*)
KB162321      & $t_{\rm E} + \rho_{\ast}$    & outer       & $ 0.73_{-0.36}^{+0.41} $ & $ 0.94_{-0.57}^{+0.55}\, M_{\rm J} $ & $ 3.64_{-1.60}^{+1.84} $ & $ 3.41_{-1.20}^{+0.96} $ & $ 5.78_{-1.55}^{+2.79} $ & 0.992 & 1.000 \\
              &                              & inner       & $ 0.73_{-0.36}^{+0.43} $ & $ 0.98_{-0.59}^{+0.59}\, M_{\rm J} $ & $ 3.49_{-1.54}^{+1.77} $ & $ 3.81_{-1.36}^{+1.10} $ & $ 6.15_{-1.62}^{+2.78} $ & 1.000 & 0.717 \\
{\bf Adopted} &                              &             & $ 0.73 \pm 0.28 $        & $ 0.95 \pm 0.41\, M_{\rm J}$         & $ 3.58 \pm 1.22 $        & $ 3.58 \pm 0.81 $        & $ 5.94 \pm 1.56 $        &               \\
% --------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
\enddata
\tablecomments{For the planet mass, we present the value in Jupiter ($M_{\rm J}$), Neptune ($M_{\rm N}$), or Earth ($M_{\oplus}$) masses as appropriate.  
}
%\tabletypesize{\small}
\end{deluxetable}
%\end{longrotatetable}
% --------------------------------------------------------------------------- 

% Table X (2016 Planetary events) --------------------------------------------
\begin{deluxetable}{lllccccl}
\tablecaption{Planetary events discovered or recovered by the KMTNet AnomalyFinder in $2016$ \label{table:2016_planets}}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
% ---------------------------------------------------------------------------
\multicolumn{1}{c}{Event Name}     &
\multicolumn{1}{c}{KMT Name}       &
\multicolumn{1}{c}{KMT Field}      &
\multicolumn{1}{c}{$\log_{10}(q)$} &
\multicolumn{1}{c}{$s$}            &
\multicolumn{1}{c}{Degeneracy}     &
\multicolumn{1}{c}{Method}         &
\multicolumn{1}{c}{Reference}             
% ---------------------------------------------------------------------------
}
\startdata
% -------------------------------------------------------------------------------------------------------------------------------------
KB161105                  &          & sub-prime & -5.19 & 1.14 & i/o, c/w                    & AF     & \citet{zang23}      \\
OB160007                  & KB161991 & prime     & -5.17 & 2.83 &                             & AF     & \citet{zangyy}      \\
OB161195$^{\ast}$         & KB160372 & prime     & -4.34 & 0.99 & c/w, ecliptic               & by-eye & \citet{gould23}     \\
OB161850                  & KB161307 & prime     & -4.00 & 0.80 & i/o, ecliptic               & AF     & \citet{shin23b}     \\
OB161598                  & KB160696 & sub-prime & -3.19 & 0.96 & i/o                         & AF     & This work           \\
KB162321                  &          & sub-prime & -2.91 & 1.04 & i/o                         & AF     & This work           \\
OB161067                  & KB161453 & sub-prime & -2.84 & 0.81 & $s$--degen., ecliptic       & by-eye & \citet{calchi19}    \\
OB161093                  & KB161345 & sub-prime & -2.84 & 1.02 & ecliptic                    & by-eye & \cite{shin22}       \\
MB16319                   & KB161816 & prime     & -2.41 & 0.82 & i/o                         & by-eye & \citet{han18}       \\
KB162397                  &          & sub-prime & -2.40 & 1.15 & c/w                         & by-eye & \citet{han20b}      \\
MB16532                   & KB160506 & prime     & -2.39 & 0.65 & c/w                         & AF     & \citet{shin23b}     \\
KB161836                  &          & prime     & -2.35 & 1.30 & c/w, ecliptic               & by-eye & \citet{yang20}      \\
OB161800                  & KB160781 & sub-prime & -2.24 & 0.69 & c/w                         & AF     & This work           \\
KB162364                  &          & sub-prime & -2.12 & 1.17 &                             & by-eye & \citet{han20b}      \\
OB161227                  & KB161089 & sub-prime & -2.10 & 3.68 & i/o                         & by-eye & \citet{han20a}      \\
MB16227                   & KB160622 & prime     & -2.03 & 0.93 &                             & by-eye & \citet{koshimoto17} \\
OB160596                  & KB161677 & prime     & -1.93 & 1.08 &                             & by-eye & \citet{mroz17}      \\
KB162605                  &          & prime     & -1.92 & 0.94 &                             & by-eye & \citet{ryu21}       \\
OB161190                  & KB160113 & prime     & -1.84 & 0.60 & ecliptic                    & by-eye & \citet{ryu18}       \\
KB161397                  &          & sub-prime & -1.80 & 1.68 & c/w                         & by-eye & \citet{zang18}      \\
OB161635                  & KB160269 & prime     & -1.59 & 0.59 & c/w                         & AF     & \citet{shin23b}     \\
OB160263                  & KB161515 & sub-prime & -1.51 & 4.72 & $\alpha$--degen.            & by-eye & \citet{han17a}      \\
KB161107                  &          & sub-prime & -1.44 & 0.35 & c/w                         & by-eye & \citet{hwang19}     \\
% -------------------------------------------------------------------------------------------------------------------------------------
\hline                                                                                 
% -------------------------------------------------------------------------------------------------------------------------------------
MB16526                   & KB161705 & sub-prime & -3.75 & 0.94 & c/w, i/o                    & AF     & This work           \\
KB160625                  &          & prime     & -3.63 & 0.74 & c/w                         & AF     & \citet{shin23b}     \\
OB160613$^{\ast\ast}$     & KB160017 & prime     & -2.26 & 1.06 & c/w                         & by-eye & \citet{han17b}      \\
KB161751                  &          & prime     & -2.19 & 1.05 & c/w                         & AF     & \citet{shin23b}     \\
KB161855$^{\ast\ast\ast}$ &          & prime     & -1.61 & 3.80 & c/w, $\alpha$, offset, 1L2S & AF     & \citet{shin23b}     \\
KB160212                  &          & prime     & -1.43 & 0.83 & c/w                         & by-eye & \citet{hwang18}     \\
KB161820                  &          & prime     & -0.95 & 1.40 &                             & by-eye & \citet{jung18}      \\
KB162142$^{\ast\ast\ast}$ &          & prime     & -0.69 & 0.97 & c/w                         & by-eye & \citet{jung18}      \\
% ------------------------------------------------------------------------------------------------------------------------------------
\enddata
\tablecomments{
The horizontal line separates planets expected to be part of the final statistical sample and those whose mass ratios are likely too uncertain or too large to be included.
$^{\ast}$For OB161195, the properties of this planetary system was reported by \citet{shvartzvald17} and \citet{bond17}. 
However, we adopt $\log_{10}(q)$ and $s$ values from \citet{gould23}, which re-analyze the event and measure 
a more precise mass ratio. 
$^{\ast\ast}$For OB160613, the event was caused by a lens system consisting of a planet and binary host stars.
$^{\ast\ast\ast}$For KB161855 and KB162142, these are planet candidates.
In the column of ``Degeneracy'', we present the type of degeneracies for the solutions: 
``c/w'', ``i/o'', ``ecliptic'', ``offset'', ``$\alpha$'', and ``1L2S'' indicate
the close/wide degeneracy, inner/outer degeneracy, ecliptic degeneracy of the microlens--parallax effect,
offset--degeneracy, $\alpha$--degeneracy \citep[see][]{shin23a}, and 2L1S/1L2S degeneracy, 
respectively.
Note that ``$s$--degen." indicates small/large $s$ degeneracy \citep[this is different from ``c/w", see][]{calchi19}.
}
\tabletypesize{\small}
\end{deluxetable}
